Generalized cluster algorithms for Potts lattice gauge theory

Monte Carlo algorithms, like the Swendsen-Wang and invaded-cluster, sample the Ising and Potts models asymptotically faster than single-spin Glauber dynamics do. Here, we generalize both algorithms to sample Potts lattice gauge theory by way of a $2$-dimensional cellular representation called the plaquette random-cluster model. The invaded-cluster algorithm targets Potts lattice gauge theory at criticality by implementing a stopping condition defined in terms of homological percolation, the emergence of spanning surfaces on the torus. Simulations for $\mathbb Z(2)$ and $\mathbb Z(3)$ lattice gauge theories on the cubical $4$-dimensional torus indicate that both generalized algorithms exhibit much faster autocorrelation decay than single-spin dynamics and allow for efficient sampling on $4$-dimensional tori of linear scale at least $40$.

==> tables/performance-invadedcluster.tex <==
\begin{figure*}[h!]
	\setstretch{1.25}
	\centering
	\begin{tikzpicture}
		\tikzset{
			header/.style={anchor=south,font={\small\itshape},inner sep=0.15in},
			img/.style={inner sep=0pt}
		}
		\node[img, anchor=east] (sw-2) at (0,0) {\input{tables/InvadedCluster.Persistence.2.tex}};
		\node[header] at (sw-2.north) {Performance in $\T^2_N$.};
		
		\node[img, anchor=north west] (sw-4) at ($(sw-2.north east)+(0.4in,0)$) {\input{tables/InvadedCluster.Persistence.4.tex}};
		\node[header] at (sw-4.north) {Performance in $\T^4_N$.};
	\end{tikzpicture}
\end{figure*}

==> tables/performance-swendsenwang.tex <==
\begin{figure*}[h!]
	\setstretch{1.25}
	\centering
	\small
	\begin{tikzpicture}
		\tikzset{
			header/.style={anchor=south,font={\small\itshape},inner sep=0.15in},
			img/.style={inner sep=0pt}
		}
		\node[img, anchor=east] (sw-2) at (0,0) {\input{tables/SwendsenWang.ReducedKernelSample.2.tex}};
		\node[header] at (sw-2.north) {Performance in $\T^2_N$.};
		
		\node[img, anchor=north west] (sw-4) at ($(sw-2.north east)+(0.5in,0)$) {\input{tables/SwendsenWang.ReducedKernelSample.4.tex}};
		\node[header] at (sw-4.north) {Performance in $\T^4_N$.};
	\end{tikzpicture}
\end{figure*}
